EWAM: Emergent Depth-Wise Specialization in a Unified Embodied Model -- From Semantic Understanding through Visual Foresight to Action

Vision-language-action (VLA) policies emphasize semantic understanding, whereas world-action models (WAMs) learn predictive representations of environment dynamics. Systems that expose a policy to both sources often still concentrate action computation on a single expert. We present EWAM, an action-centric unified embodied model whose asymmetric joint attention lets action tokens read semantic, current-visual, predicted-future, and action information at every layer while the perceptual experts retain their distinct roles. Without layer-wise supervision, EWAM develops an emergent depth-wise specialization: action queries attend mainly to vision-language features in shallow layers, to predicted future frames in intermediate layers, and to action tokens themselves in deep layers. This handoff replicates across tasks and is stable across denoising steps. Checkpoint tracking and causal interventions show that it is learned and that action generation depends on it. EWAM is pretrained in two separate regimes, one on cross-embodiment robot trajectories and one on human egocentric video. In simulation and real-robot experiments, it surpasses existing VLA, WAM, and hybrid baselines. Human egocentric data improve both cross-embodiment transfer and real-robot robustness, and subtask-phase supervision improves long-horizon completion. Together, these results suggest that unified embodied learning can induce an ordered internal progression from semantic understanding, through visual foresight, to action formation.

==> figures/checkpoint_attention_evolution_full.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=1.55cm},
  width=0.33\linewidth, height=4.2cm,
  xmode=log, xlabel={Training step}, xmin=35, xmax=90000,
  xtick={100,1000,10000}, xticklabels={$10^2$,$10^3$,$10^4$},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  title style={font=\scriptsize, yshift=1pt}, axis lines=left,
  unbounded coords=jump,
  every axis plot/.append style={line width=0.9pt},
]
\nextgroupplot[title={(a) Action stream, shallow}, ylabel={Attention mass (\%)}, ymin=0, ymax=70, ytick={0,20,40,60}, legend style={font=\scriptsize, draw=none, fill=none, at={(0.5,-0.32)}, anchor=north, legend columns=2, column sep=0.25cm}]
  \addplot[SrcCond, mark=*, mark size=1.1pt] coordinates {(50,18.58) (100,15.34) (150,10.78) (200,5.523) (250,2.856) (300,2.277) (350,1.862) (400,1.916) (600,1.861) (1000,1.887) (5000,1.255) (40000,4.291)};
  \addlegendentry{Condition frame}
  \addplot[SrcFuture, mark=*, mark size=1.1pt] coordinates {(50,16.88) (100,23.62) (150,22.29) (200,11.46) (250,6.137) (300,4.369) (350,3.677) (400,3.668) (600,3.516) (1000,3.745) (5000,3.043) (40000,9.075)};
  \addlegendentry{Future frames}
  \addplot[SrcAction, mark=*, mark size=1.1pt] coordinates {(50,17.44) (100,23.18) (150,21.06) (200,24.04) (250,23.19) (300,19.73) (350,18.83) (400,17.49) (600,10.97) (1000,7.086) (5000,4.125) (40000,10.59)};
  \addlegendentry{Action}
  \addplot[SrcText, mark=*, mark size=1.1pt] coordinates {(50,2.944) (100,14.32) (150,22.62) (200,37.11) (250,45.8) (300,49.76) (350,52.18) (400,54.81) (600,58.05) (1000,59.71) (5000,53.38) (40000,38.65)};
  \addlegendentry{VL-text}
  \addplot[SrcImage, mark=*, mark size=1.1pt] coordinates {(50,44.15) (100,23.55) (150,23.25) (200,21.87) (250,22.02) (300,23.87) (350,23.45) (400,22.12) (600,25.6) (1000,27.58) (5000,38.2) (40000,37.39)};
  \addlegendentry{VL-image}
\nextgroupplot[title={(b) VL-image enrichment}, ylabel={Enrichment $E$}, ymode=log, ymin=0.025, ymax=6, ytick={0.1,1}, yticklabels={$0.1$,$1$}, legend style={font=\scriptsize, draw=none, fill=none, at={(0.5,-0.32)}, anchor=north, legend columns=1, column sep=0.25cm}]
  \addplot[black!35, dotted, line width=0.7pt, forget plot] coordinates {(35,1) (90000,1)};
  \addplot[SrcImage, mark=*, mark size=1.1pt] coordinates {(50,2.071) (100,1.109) (150,1.097) (200,1.024) (250,1.042) (300,1.124) (350,1.11) (400,1.041) (600,1.205) (1000,1.296) (5000,1.792) (40000,1.751)};
  \addlegendentry{shallow (0--9)}
  \addplot[SrcImage!80, dashed, mark=*, mark size=1.1pt] coordinates {(50,2.326) (100,0.7532) (150,0.606) (200,0.2468) (250,0.3117) (300,0.3459) (350,0.2561) (400,0.2148) (600,0.1958) (1000,0.2142) (5000,0.4865) (40000,0.04101)};
  \addlegendentry{deep (20--29)}
\nextgroupplot[title={(c) Crossover persistence}, ylabel={Layers, future $>$ image (\%)}, ymin=0, ymax=105, ytick={0,25,50,75,100}, legend style={font=\scriptsize, draw=none, fill=none, at={(0.5,-0.32)}, anchor=north, legend columns=1, column sep=0.25cm}]
  \addplot[MyOrange, mark=*, mark size=1.1pt] coordinates {(50,nan) (100,71.43) (150,84.21) (200,94.74) (250,88.89) (300,77.78) (350,77.78) (400,88.89) (600,62.5) (1000,56.25) (5000,nan) (40000,100)};
  \addlegendentry{token-normalized}
\end{groupplot}
\end{tikzpicture}


==> figures/checkpoint_visual_handoff.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=3.7cm,
  scale only axis=false,
  xlabel={Transformer layer}, xmin=-0.5, xmax=29.5,
  xtick={0,5,10,15,20,25,29},
  ymin=-70, ymax=40, ytick={-60,-40,-20,0,20,40},
  ylabel={Future $-$ image (pp)},
  tick label style={font=\scriptsize, text=black!75},
  label style={font=\scriptsize},
  xlabel style={yshift=3pt}, ylabel style={yshift=-6pt},
  axis lines*=left, axis line style={black!55, line width=0.5pt},
  tick style={black!55}, tick align=outside,
  every axis plot/.append style={line width=0.9pt},
  legend style={font=\tiny, draw=none, fill=none,
                at={(0.5,-0.36)}, anchor=north, legend columns=4,
                /tikz/every even column/.append style={column sep=0.6em}},
  legend image code/.code={\draw[#1] (0cm,0cm) -- (0.45cm,0cm);},
  legend cell align=left,
  clip=false,
]
  \fill[black!6] (axis cs:9.5,-70) rectangle (axis cs:19.5,40);
  \draw[black!30, densely dashed, line width=0.4pt]
    (axis cs:9.5,-70) -- (axis cs:9.5,40)
    (axis cs:19.5,-70) -- (axis cs:19.5,40);
  \node[font=\tiny, text=black!50, anchor=south] at (axis cs:4.5,40) {Shallow};
  \node[font=\tiny, text=black!50, anchor=south] at (axis cs:14.5,40) {Middle};
  \node[font=\tiny, text=black!50, anchor=south] at (axis cs:24.5,40) {Deep};
  \addplot[black!45, line width=0.5pt, forget plot]
    coordinates {(-0.5,0) (29.5,0)};
  \node[font=\tiny, text=black!55, anchor=south west, inner sep=1pt]
    at (axis cs:0,1.5) {future $>$ image};
  \node[font=\tiny, text=black!55, anchor=south west, inner sep=1pt]
    at (axis cs:0,-68) {image $>$ future};
  \addplot[black!40, densely dotted, line width=0.9pt] coordinates {(0,-49.25) (1,-44.49) (2,-54.44) (3,-35.24) (4,-16.01) (5,-25.75) (6,-31.46) (7,-4.08) (8,-9.78) (9,-2.21) (10,7.08) (11,-9.57) (12,-5.84) (13,-20.49) (14,-12.26) (15,-17.43) (16,-19.29) (17,-11.65) (18,-10.71) (19,-31.30) (20,-48.34) (21,-34.46) (22,-51.74) (23,-63.74) (24,-33.89) (25,-44.22) (26,-34.61) (27,-10.46) (28,-30.90) (29,-24.20)};
  \addlegendentry{50 steps}
  \addplot[MyBlue!70, dashed, line width=0.8pt] coordinates {(0,2.21) (1,1.21) (2,-15.57) (3,-11.87) (4,-6.60) (5,3.53) (6,-1.57) (7,-5.00) (8,14.32) (9,9.73) (10,16.08) (11,25.57) (12,29.73) (13,23.83) (14,32.95) (15,31.77) (16,26.48) (17,20.47) (18,24.84) (19,15.87) (20,33.01) (21,27.17) (22,21.55) (23,30.26) (24,31.06) (25,24.31) (26,21.43) (27,8.73) (28,15.89) (29,1.41)};
  \addlegendentry{150 steps}
  \addplot[MyOrange!85, dash dot, line width=0.8pt] coordinates {(0,-7.10) (1,-8.01) (2,-20.51) (3,-20.14) (4,-20.59) (5,-18.93) (6,-28.84) (7,-44.11) (8,-30.20) (9,-39.87) (10,-15.06) (11,-9.16) (12,10.05) (13,5.58) (14,17.82) (15,16.18) (16,9.75) (17,6.73) (18,2.89) (19,13.12) (20,2.58) (21,10.85) (22,8.86) (23,3.28) (24,10.85) (25,10.74) (26,2.58) (27,3.03) (28,3.23) (29,0.54)};
  \addlegendentry{1{,}000 steps}
  \addplot[MyGreen!90!black, line width=0.8pt] coordinates {(0,0.18) (1,-28.88) (2,-47.72) (3,-41.69) (4,-38.23) (5,-29.68) (6,-20.95) (7,-37.13) (8,-22.82) (9,-16.25) (10,-20.60) (11,-6.22) (12,-3.25) (13,12.64) (14,15.70) (15,16.37) (16,6.26) (17,10.41) (18,12.34) (19,10.05) (20,6.77) (21,8.68) (22,9.72) (23,10.19) (24,12.86) (25,11.77) (26,10.39) (27,11.04) (28,11.86) (29,2.52)};
  \addlegendentry{40{,}000 steps}
\end{axis}
\end{tikzpicture}


==> figures/cross_embodiment_transfer.tex <==
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[
  width=0.95\linewidth, height=5.3cm,
  title={},
  xlabel={Robot training step},
  ylabel={Cross-embodiment success (\%)},
  ybar,
  bar width=9pt,
  ymin=0, ymax=76,
  symbolic x coords={40K,50K,80K,120K},
  xtick=data,
  ytick={0,20,40,60},
  xmin={[normalized]-0.65}, xmax={[normalized]3.65},
  tick label style={font=\scriptsize}, label style={font=\small},
  axis lines=left,
  axis line style={black!55, line width=0.5pt},
  tick align=outside,
  ymajorgrids=true,
  grid style={black!9, line width=0.4pt},
  legend style={font=\tiny, draw=none, fill=none,
                at={(0.5,1.02)}, anchor=south, legend columns=2,
                /tikz/every even column/.append style={column sep=3pt}},
  legend image code/.code={
    \draw[#1] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
  },
  legend cell align=center,
  clip=false,
]
  \addplot[
    bar shift=0pt, bar width=16pt,
    fill=MyBlue!18, draw=MyBlue!45, line width=0.6pt,
    nodes near coords={\pgfmathprintnumber[fixed,precision=1]\pgfplotspointmeta},
    nodes near coords style={font=\tiny, scale=0.75,
                              text=MyBlue!80!black,
                              anchor=south, yshift=1pt},
  ] coordinates {(40K,44.3) (50K,53.4) (80K,58.9) (120K,66.9)};
  \addlegendentry{w/ human pretrain}

  \addplot[
    bar shift=0pt, bar width=10pt,
    fill=MyBlue!68, draw=MyBlue!90!black, line width=0.5pt,
    nodes near coords={\pgfmathprintnumber[fixed,precision=1]\pgfplotspointmeta},
    nodes near coords style={font=\tiny, scale=0.75, text=white,
                              anchor=north, yshift=-1pt},
  ] coordinates {(40K,33.5) (50K,37.2) (80K,40.1) (120K,36.2)};
  \addlegendentry{w/o human pretrain}
\end{axis}
\end{tikzpicture}


==> figures/ego_data_scaling.tex <==
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[
  width=0.82\linewidth, height=7.2cm,
  axis lines=left,
  axis line style={black!55, line width=0.5pt},
  tick align=outside, tick style={black!55},
  tick label style={font=\small, text=black!75},
  label style={font=\small},
  ylabel={Success rate (\%)},
  ybar, bar width=15pt,
  xtick={0,1,2,3.5,4.5,5.5,6.5},
  xticklabels={30,60,90,{+30},{+60},{+120},{+1k}},
  x tick label style={font=\small, text=black!75},
  xmin=-0.7, xmax=7.2,
  ymin=0, ymax=70, ytick={0,20,40,60},
  ymajorgrids=true, grid style={black!9, line width=0.4pt},
  clip=false,
  nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
  nodes near coords style={font=\small, anchor=south, yshift=1pt},
]
  \addplot[bar shift=0pt, fill=black!18, draw=black!45, line width=0.5pt,
    nodes near coords style={text=black!70}]
    coordinates {(0,0) (1,10) (2,20)};
  \addplot[bar shift=0pt, fill=MyBlue!30, draw=MyBlue!90!black, line width=0.5pt,
    nodes near coords style={text=MyBlue!90!black}] coordinates {(3.5,20)};
  \addplot[bar shift=0pt, fill=MyBlue!48, draw=MyBlue!90!black, line width=0.5pt,
    nodes near coords style={text=MyBlue!90!black}] coordinates {(4.5,30)};
  \addplot[bar shift=0pt, fill=MyBlue!66, draw=MyBlue!90!black, line width=0.5pt,
    nodes near coords style={text=MyBlue!90!black}] coordinates {(5.5,40)};
  \addplot[bar shift=0pt, fill=MyBlue!85, draw=MyBlue!90!black, line width=0.5pt,
    nodes near coords style={text=MyBlue!90!black}] coordinates {(6.5,60)};
  \draw[black!40, densely dashed, line width=0.6pt]
    (axis cs:-0.5,10) -- (axis cs:7.0,10);
  \node[font=\footnotesize, text=black!60, anchor=south,
    fill=white, inner sep=2pt]
    at (axis cs:2.75,10) {\textit{60 robot only}};
  \draw[black!65, line width=0.5pt]
    (axis cs:2,27) -- (axis cs:2,33) -- (axis cs:3.5,33) -- (axis cs:3.5,27);
  \node[font=\footnotesize, text=black!70, anchor=south, inner sep=2pt]
    at (axis cs:2.75,33) {equal};
  \draw[->, MyBlue!90!black, line width=0.6pt]
    (axis cs:7.15,11) -- (axis cs:7.15,59);
  \node[font=\footnotesize, text=MyBlue!90!black, anchor=west, inner sep=2pt]
    at (axis cs:7.15,35) {\textbf{+50\,pp}};
  \node[font=\small, text=black!70, anchor=north]
    at (axis cs:1,-10) {Robot only};
  \node[font=\small, text=MyBlue!90!black, anchor=north]
    at (axis cs:5,-10) {60 robot + ego};
\end{axis}
\end{tikzpicture}


==> figures/g1d_human_cotraining.tex <==
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.9cm},
  width=0.46\linewidth, height=5.2cm,
  xlabel={Post-training step ($\times 10^{3}$)},
  xmin=0, xmax=13, xtick={2.5,5,7.5,10,12.5},
  ymode=log, log basis y=10,
  tick label style={font=\scriptsize}, label style={font=\small},
  title style={font=\small, yshift=1pt}, axis lines=left,
  every axis plot/.append style={line width=0.9pt},
  legend style={font=\scriptsize, draw=none, fill=none,
                at={(0.98,0.98)}, anchor=north east},
  legend cell align=left,
]
\nextgroupplot[title={(a) Training loss}, ylabel={Flow-matching loss}]
  \addplot[MyOrange, dashed, mark=*, mark size=1.0pt] coordinates {(0.5,1.0925) (1,0.2168) (1.5,0.1681) (2,0.1498) (2.5,0.1387) (3,0.1235) (3.5,0.1196) (4,0.1181) (4.5,0.1043) (5,0.1035) (5.5,0.0974) (6,0.091) (6.5,0.0902) (7,0.0854) (7.5,0.0843) (8,0.0823) (8.5,0.0794) (9,0.0761) (9.5,0.0746) (10,0.0717) (10.5,0.0729) (11,0.0658) (11.5,0.069) (12,0.0678) (12.5,0.0622)};
  \addplot[MyBlue, mark=*, mark size=1.0pt] coordinates {(0.5,0.4832) (1,0.0805) (1.5,0.0668) (2,0.0628) (2.5,0.0589) (3,0.0547) (3.5,0.0522) (4,0.0489) (4.5,0.0451) (5,0.0453) (5.5,0.0434) (6,0.0429) (6.5,0.0431) (7,0.0406) (7.5,0.0377) (8,0.0376) (8.5,0.0364) (9,0.0347) (9.5,0.0333) (10,0.0336) (10.5,0.0358) (11,0.0354) (11.5,0.0343) (12,0.0317) (12.5,0.0318)};
\nextgroupplot[title={(b) Held-out action error},
              ylabel={Action $L_2$ error}, ymax=0.14]
  \addplot[MyOrange, dashed, mark=*, mark size=1.0pt] coordinates {(0.5,0.0534) (1,0.0382) (1.5,0.0381) (2,0.0303) (2.5,0.027) (3,0.0256) (3.5,0.0284) (4,0.0305) (4.5,0.0301) (5,0.0321) (5.5,0.0306) (6,0.0286) (6.5,0.0206) (7,0.0226) (7.5,0.0242) (8,0.0249) (8.5,0.0268) (9,0.0256) (9.5,0.0289) (10,0.0238) (10.5,0.0254) (11,0.0239) (11.5,0.0233) (12,0.0204) (12.5,0.0227)};
  \addlegendentry{Co-trained, robot pretraining}
  \addplot[MyBlue, mark=*, mark size=1.0pt] coordinates {(0.5,0.0522) (1,0.0345) (1.5,0.0337) (2,0.0301) (2.5,0.0241) (3,0.0245) (3.5,0.0213) (4,0.0207) (4.5,0.0215) (5,0.0227) (5.5,0.0227) (6,0.0162) (6.5,0.0171) (7,0.0184) (7.5,0.0188) (8,0.0187) (8.5,0.0223) (9,0.0163) (9.5,0.0192) (10,0.0168) (10.5,0.0181) (11,0.0132) (11.5,0.0173) (12,0.0164) (12.5,0.017)};
  \addlegendentry{Co-trained, human pretraining}
\end{groupplot}
\end{tikzpicture}


==> figures/symmetric_training_dynamics.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=1.55cm},
  width=0.33\linewidth, height=4.2cm,
  xmode=log, xlabel={Training step}, xmin=35, xmax=90000,
  xtick={100,1000,10000}, xticklabels={$10^2$,$10^3$,$10^4$},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  title style={font=\scriptsize, yshift=1pt}, axis lines=left,
  every axis plot/.append style={line width=0.9pt},
  legend style={font=\scriptsize, draw=none, fill=none,
                at={(0.5,-0.32)}, anchor=north, legend columns=1},
]
\nextgroupplot[title={(a) VL stream}, ylabel={VL-query attn.\ (\%)}, ymin=0, ymax=100]
  \draw[black!35, dashed] (axis cs:14000,0) -- (axis cs:14000,100);
  \addplot[MyGreen, mark=*, mark size=1.1pt] coordinates {(50,31.19) (100,31.11) (150,29.84) (200,30.61) (250,34.15) (300,36.66) (350,39.58) (400,38.22) (600,41.45) (1000,36.12) (5000,27.02)};
  \addlegendentry{deep: to self}
  \addplot[MyGreen, only marks, mark=star, mark size=3pt, forget plot] coordinates {(40000,15.33)};
  \addplot[MyBlue, mark=*, mark size=1.1pt] coordinates {(50,64.87) (100,65.32) (150,66.02) (200,64.24) (250,59.88) (300,55.94) (350,52.23) (400,52.79) (600,49.41) (1000,57.69) (5000,68.75)};
  \addlegendentry{deep: to video}
  \addplot[MyBlue, only marks, mark=star, mark size=3pt, forget plot] coordinates {(40000,82.01)};
  \addplot[MyGreen!75, dashed, mark=*, mark size=1.1pt] coordinates {(50,27.05) (100,27.83) (150,43.01) (200,60.11) (250,66.41) (300,68.01) (350,67.22) (400,69.79) (600,69.97) (1000,75.59) (5000,83.76)};
  \addlegendentry{shallow: to self}
  \addplot[MyGreen!75, dashed, only marks, mark=star, mark size=3pt, forget plot] coordinates {(40000,69.76)};
  \addplot[MyBlue!75, dashed, mark=*, mark size=1.1pt] coordinates {(50,69.3) (100,67.56) (150,51.23) (200,33.46) (250,26.89) (300,25.21) (350,25.59) (400,23.35) (600,22.98) (1000,20.08) (5000,13.72)};
  \addlegendentry{shallow: to video}
  \addplot[MyBlue!75, dashed, only marks, mark=star, mark size=3pt, forget plot] coordinates {(40000,26.35)};
\nextgroupplot[title={(b) Action stream, shallow}, ylabel={Action-query attn.\ (\%)}, ymin=0, ymax=80]
  \draw[black!35, dashed] (axis cs:14000,0) -- (axis cs:14000,80);
  \addplot[MyPurple, mark=*, mark size=1.1pt] coordinates {(50,5.517) (100,6.869) (150,13.12) (200,27.99) (250,37.7) (300,42.21) (350,46.54) (400,47.89) (600,56.84) (1000,55.21) (5000,51.17)};
  \addlegendentry{to VL-text}
  \addplot[MyPurple, only marks, mark=star, mark size=3pt, forget plot] coordinates {(40000,68.24)};
  \addplot[MyGreen, mark=*, mark size=1.1pt] coordinates {(50,24.01) (100,27.81) (150,19.64) (200,25.2) (250,22.37) (300,23.54) (350,25.22) (400,24.72) (600,23.91) (1000,24.69) (5000,30.43)};
  \addlegendentry{to VL-image}
  \addplot[MyGreen, only marks, mark=star, mark size=3pt, forget plot] coordinates {(40000,17.39)};
  \addplot[MyBlue, mark=*, mark size=1.1pt] coordinates {(50,58.87) (100,54.83) (150,60.9) (200,37.32) (250,24.03) (300,15.97) (350,10.53) (400,10.46) (600,9.248) (1000,7.9) (5000,6.763)};
  \addlegendentry{to video}
  \addplot[MyBlue, only marks, mark=star, mark size=3pt, forget plot] coordinates {(40000,8.38)};
\nextgroupplot[title={(c) Crossover persistence}, ylabel={Layers, future $>$ image (\%)}, ymin=0, ymax=100]
  \draw[black!35, dashed] (axis cs:14000,0) -- (axis cs:14000,100);
  \addplot[MyOrange, mark=*, mark size=1.1pt] coordinates {(50,34.62) (100,35) (150,83.33) (200,61.9) (250,55) (300,60) (350,55) (400,55) (600,45) (1000,31.25) (5000,31.25)};
  \addlegendentry{token-normalized}
  \addplot[MyOrange, only marks, mark=star, mark size=3pt, forget plot] coordinates {(40000,23.53)};
\end{groupplot}
\end{tikzpicture}


==> figures/vlm_query_routing.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.66\linewidth, height=5.0cm,
  xlabel={Transformer layer}, xmin=0, xmax=29,
  ylabel={VL-query attention (\%)},
  ymin=0, ymax=112, ytick={0,25,50,75,100},
  tick label style={font=\scriptsize}, label style={font=\small},
  axis lines=left,
  every axis plot/.append style={line width=0.9pt},
  legend style={font=\scriptsize, draw=none, fill=none,
                at={(1.02,0.5)}, anchor=west, legend columns=1},
]
  \addplot[black!45, dashed, line width=0.7pt, forget plot]
    coordinates {(0,100) (29,100)};
  \node[font=\scriptsize, text=black!55, anchor=north east] at (axis cs:29,100)
    {asymmetric mask (ours): $L\leftarrow L$ only};
  \addplot[MyGreen] coordinates {(0,83.29) (1,67.17) (2,62.85) (3,72.39) (4,71.56) (5,70.97) (6,67.4) (7,73.13) (8,69.95) (9,58.88) (10,46.05) (11,44.99) (12,32.26) (13,23.1) (14,26.74) (15,22.38) (16,21.92) (17,27.11) (18,21.59) (19,19.46) (20,9.942) (21,16.19) (22,14.65) (23,13.58) (24,14.93) (25,10.74) (26,16.65) (27,12.88) (28,14.99) (29,28.7)};
  \addlegendentry{to VL (self)}
  \addplot[MyBlue] coordinates {(0,15.78) (1,31.5) (2,33.33) (3,24.32) (4,23.53) (5,24.33) (6,28.71) (7,23.58) (8,23.5) (9,34.96) (10,35.35) (11,42.94) (12,48.41) (13,69.34) (14,64.74) (15,69.97) (16,74.41) (17,69.05) (18,76.3) (19,78.69) (20,87.47) (21,82.77) (22,83.96) (23,81.66) (24,83.67) (25,88.3) (26,76.86) (27,85.98) (28,83.14) (29,66.29)};
  \addlegendentry{to video}
  \addplot[MyOrange] coordinates {(0,0.931) (1,1.339) (2,3.821) (3,3.293) (4,4.908) (5,4.703) (6,3.89) (7,3.286) (8,6.544) (9,6.158) (10,18.6) (11,12.07) (12,19.33) (13,7.56) (14,8.526) (15,7.658) (16,3.667) (17,3.838) (18,2.113) (19,1.853) (20,2.588) (21,1.036) (22,1.384) (23,4.754) (24,1.401) (25,0.9631) (26,6.488) (27,1.143) (28,1.871) (29,5.009)};
  \addlegendentry{to action}
\end{axis}
\end{tikzpicture}

